Q-AIM: A Unified Portable Workflow for Seamless Integration of Quantum Resources

Quantum computing (QC) holds the potential to solve classically intractable problems. Although there has been significant progress towards the availability of quantum hardware, a software infrastructure to integrate them is still missing. We present Q-AIM (Quantum Access Infrastructure Management) to fill this gap. Q-AIM is a software framework unifying the access and management for quantum hardware in a vendor-independent and open-source fashion. Utilizing a dockerized micro-service architecture, we show Q-AIM's lightweight, portable, and customizable nature, capable of running on different hosting paradigms ranging from small personal computing devices to cloud servers and dedicated server infrastructure. Q-AIM exposes a single entry point into the host's infrastructure, providing secure and easy interaction with quantum computers on different levels of abstraction. With a minimal memory footprint, the container is optimized for deployment on even the smallest server instances, reducing costs and instantiation overhead while ensuring seamless scalability to accommodate increasing demands. Q-AIM intends to equip research groups and facilities purchasing and hosting their own quantum hardware with a tool simplifying the process from procurement to operation and removing non-research related technical redundancies.

==> qc_workflow4.tikz <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\Huge]
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (-1, 6.75) {};
		\node [] (1) at (1.25, 6.75) {};
		\node [] (2) at (-3.25, 6.75) {};
		\node [] (3) at (-1, 6.75) {};
		\node [] (4) at (1.25, 6.75) {};
		\node [] (5) at (3.5, 6.5) {};
		\node [] (6) at (3.5, 6.5) {};
		\node [] (7) at (4.75, 5.25) {};
		\node [] (8) at (4.75, 5.25) {};
		\node [] (9) at (5, 3.5) {};
		\node [] (12) at (5, 3.5) {};
		\node [] (13) at (4.25, 2) {};
		\node [] (14) at (4.25, 2) {};
		\node [] (15) at (2.25, 1.75) {};
		\node [] (16) at (2.25, 1.75) {};
		\node [] (17) at (0.25, 1.75) {};
		\node [] (18) at (0.25, 1.75) {};
		\node [] (19) at (-2, 1.75) {};
		\node [] (20) at (-2, 1.75) {};
		\node [] (21) at (-4, 1.75) {};
		\node [] (22) at (-4, 1.75) {};
		\node [] (23) at (-5, 3) {};
		\node [] (24) at (-5, 3) {};
		\node [] (25) at (-5.25, 4.75) {};
		\node [] (26) at (-5.25, 4.75) {};
		\node [] (27) at (-4.75, 6.25) {};
		\node [] (28) at (-4.75, 6.25) {};
		\node [] (29) at (-3.25, 6.75) {};
		\node [] (30) at (0, 5.5) {Problem Definition};
		\node [] (31) at (0, 3) {};
		\node [] (32) at (0, 3) {Algorithm Development};
		\node [] (34) at (0, 4.25) {\&};
		\node [] (35) at (-4.25, 0) {};
		\node [] (36) at (4.25, 0) {};
		\node [] (37) at (-4.25, -1) {};
		\node [] (38) at (4.25, -1) {};
		\node [] (39) at (0, -0.5) {};
		\node [] (40) at (0, -0.5) {Quantum Circuit Design};
		\node [] (41) at (-6.5, -2.5) {Circuit};
		\node [] (42) at (0, -2.5) {Intermediate};
		\node [] (43) at (6.5, -2.5) {Machine};
		\node [] (44) at (0, -3.25) {Representation};
		\node [] (45) at (-6.5, -3.25) {Definition};
		\node [] (46) at (6.5, -3.25) {Instruction};
		\node [] (48) at (-5.5, -2) {};
		\node [] (49) at (-5.5, -3.75) {};
		\node [] (50) at (-7.5, -3.75) {};
		\node [] (51) at (-1.75, -2) {};
		\node [] (52) at (1.5, -2) {};
		\node [] (53) at (1.5, -3.75) {};
		\node [] (54) at (-1.75, -3.75) {};
		\node [] (55) at (5.25, -2) {};
		\node [] (56) at (7.75, -2) {};
		\node [] (57) at (7.75, -3.75) {};
		\node [] (58) at (5.25, -3.75) {};
		\node [] (59) at (-3, -1) {};
		\node [] (60) at (0, -1) {};
		\node [] (61) at (3, -1) {};
		\node [] (62) at (0, -2) {};
		\node [] (63) at (-5, -2) {};
		\node [] (64) at (4.75, -2) {};
		\node [] (65) at (-4.25, -3) {};
		\node [] (66) at (-3, -3) {};
		\node [] (67) at (2.75, -3) {};
		\node [] (68) at (4, -3) {};
		\node [] (73) at (0, -5.25) {Verification};
		\node [] (74) at (-8.25, -4.75) {};
		\node [] (75) at (-8.25, -5.75) {};
		\node [] (76) at (8.5, -4.75) {};
		\node [] (77) at (8.5, -5.75) {};
		\node [] (78) at (-6.5, -3.75) {};
		\node [] (79) at (0, -3.75) {};
		\node [] (80) at (6.5, -3.75) {};
		\node [] (81) at (-6.5, -4.75) {};
		\node [] (82) at (0, -4.75) {};
		\node [] (83) at (6.5, -4.75) {};
		\node [] (84) at (9, -3) {};
		\node [] (85) at (3, -7) {};
		\node [] (86) at (3, -8) {};
		\node [] (87) at (8.5, -7) {};
		\node [] (88) at (8.5, -8) {};
		\node [] (90) at (5.75, -7.5) {Job Submission};
		\node [] (91) at (8.5, -7.25) {};
		\node [] (92) at (-8.25, -7.5) {};
		\node [] (94) at (-10, -7.25) {POST};
		\node [] (95) at (-12.25, -7.5) {};
		\node [] (96) at (-12.25, -7) {};
		\node [] (97) at (-12.25, -8) {};
		\node [] (98) at (-17.5, -7) {};
		\node [] (99) at (-17.5, -8) {};
		\node [] (101) at (-15, -7.5) {Device Access};
		\node [] (102) at (-14.75, -9) {Execution};
		\node [] (103) at (-17, -8.5) {};
		\node [] (104) at (-13, -8.5) {};
		\node [] (105) at (-13, -9.5) {};
		\node [] (106) at (-17, -9.5) {};
		\node [] (107) at (-17.5, -10) {};
		\node [] (108) at (-17.5, -11) {};
		\node [] (109) at (-12.25, -10) {};
		\node [] (110) at (-12.25, -11) {};
		\node [] (111) at (-14.75, -10.5) {};
		\node [] (112) at (-15, -10.5) {Data Retrieval};
		\node [] (113) at (-12.25, -10.5) {};
		\node [] (114) at (-8, -10.5) {};
		\node [] (115) at (-8, -10) {};
		\node [] (116) at (-8, -11) {};
		\node [] (117) at (-1, -10) {};
		\node [] (118) at (-1, -11) {};
		\node [] (119) at (1, -10) {};
		\node [] (120) at (1, -11) {};
		\node [] (121) at (8, -10) {};
		\node [] (122) at (8, -11) {};
		\node [] (123) at (4.5, -10.5) {};
		\node [] (124) at (-4.75, -10.5) {};
		\node [] (125) at (-4.75, -10.5) {Post Processing};
		\node [] (126) at (4.5, -10.5) {Visualization};
		\node [] (127) at (-10, -10.25) {};
		\node [] (128) at (-10, -10.25) {GET};
		\node [] (129) at (-1, -10.5) {};
		\node [] (130) at (1, -10.5) {};
		\node [] (131) at (-4.25, -0.5) {};
		\node [] (132) at (-10, -0.5) {};
		\node [] (133) at (-10, -11.5) {};
		\node [] (134) at (10.5, -11.5) {};
		\node [] (135) at (10.5, -0.5) {};
		\node [] (136) at (4.25, -0.5) {};
		\node [] (137) at (-10, -6.75) {};
		\node [] (138) at (-10, -7.75) {};
		\node [] (139) at (-10, -9.75) {};
		\node [] (140) at (-10, -10.75) {};
		\node [] (141) at (2.5, -7) {};
		\node [] (142) at (2.5, -8) {};
		\node [] (143) at (-2.75, -8) {};
		\node [] (144) at (-2.75, -7) {};
		\node [] (145) at (-3.25, -7) {};
		\node [] (146) at (-3.25, -8) {};
		\node [] (147) at (-8.25, -7) {};
		\node [] (148) at (-8.25, -8) {};
		\node [] (149) at (-0.25, -7.5) {Authentication};
		\node [] (150) at (-5.75, -7.5) {Authorization};
		\node [] (151) at (-3.25, -7.5) {};
		\node [] (152) at (-2.75, -7.5) {};
		\node [] (153) at (2.5, -7.5) {};
		\node [] (154) at (3, -7.5) {};
		\node [] (155) at (0, 1.5) {};
		\node [] (156) at (0, 0) {};
		\node [] (157) at (-11, -2) {};
		\node [] (158) at (-11, -4) {};
		\node [] (159) at (-12, -3) {};
		\node [] (161) at (-14.5, -3) {Transpilation};
		\node [] (162) at (-0.5, 6) {};
		\node [] (163) at (0.5, 6) {};
		\node [] (164) at (-2, 0.5) {};
		\node [] (165) at (-1, 0.25) {};
		\node [] (166) at (-6.5, -1.5) {};
		\node [] (168) at (-7.75, -2.5) {};
		\node [] (169) at (-6.25, -2.5) {};
		\node [] (170) at (8.25, -3.25) {};
		\node [] (171) at (8.75, -2.5) {};
		\node [] (172) at (8, -6.75) {};
		\node [] (173) at (8, -7.75) {};
		\node [] (174) at (-13.25, -6.75) {};
		\node [] (175) at (-13.25, -7.75) {};
		\node [] (176) at (-13.25, -9.75) {};
		\node [] (177) at (-13.25, -10.75) {};
		\node [] (178) at (5.25, -9.75) {};
		\node [] (179) at (5.25, -10.75) {};
		\node [] (180) at (6.5, -10.25) {};
		\node [] (181) at (5.25, -11.25) {};
		\node [] (182) at (5.25, -9.25) {};
		\node [] (183) at (-7.5, -2) {};
		\node [] (184) at (-17.75, -6.75) {};
		\node [] (185) at (-12, -6.75) {};
		\node [] (186) at (-17.75, -11.25) {};
		\node [] (187) at (-12, -11.25) {};
		\node [] (189) at (-14.75, -6.25) {Quantum Resource};
		\node [] (190) at (5.5, -5.25) {(remote)};
		\node [] (191) at (-5.5, -5.25) {(local)};
		\node [] (192) at (5.5, -5.5) {};
		\node [] (193) at (5.5, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60] (0.center) to (1.center);
		\draw [bend left=60] (2.center) to (3.center);
		\draw [bend left=60] (4.center) to (5.center);
		\draw [bend left=60] (6.center) to (7.center);
		\draw [bend left=60] (8.center) to (9.center);
		\draw [bend left=60] (12.center) to (13.center);
		\draw [bend left=60] (14.center) to (15.center);
		\draw [bend left=60] (16.center) to (17.center);
		\draw [bend left=60] (18.center) to (19.center);
		\draw [bend left=60] (20.center) to (21.center);
		\draw [bend left=60] (22.center) to (23.center);
		\draw [bend left=60] (24.center) to (25.center);
		\draw [bend left=60] (26.center) to (27.center);
		\draw [bend left=60] (28.center) to (29.center);
		\draw (35.center) to (37.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw [bend left=90, looseness=2.25] (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (51.center)
			 to (52.center)
			 to [bend left=90, looseness=2.25] (53.center)
			 to (54.center)
			 to [bend right=270, looseness=2.25] cycle;
		\draw (55.center)
			 to (56.center)
			 to [bend left=90, looseness=2.25] (57.center)
			 to (58.center)
			 to [bend right=270, looseness=2.25] cycle;
		\draw [style=arrow] (60.center) to (62.center);
		\draw [style=arrow] (59.center) to (63.center);
		\draw [style=arrow] (61.center) to (64.center);
		\draw [style=arrow] (65.center) to (66.center);
		\draw [style=arrow] (67.center) to (68.center);
		\draw [style=dashed line] (75.center)
			 to (74.center)
			 to (76.center)
			 to (77.center)
			 to cycle;
		\draw [style=dashed bidirectional arrow] (79.center) to (82.center);
		\draw [style=dashed bidirectional arrow] (80.center) to (83.center);
		\draw [style=dashed bidirectional arrow] (78.center) to (81.center);
		\draw (85.center) to (86.center);
		\draw (85.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (86.center) to (88.center);
		\draw [style=arrow, bend left=75, looseness=1.25] (84.center) to (91.center);
		\draw (96.center)
			 to (97.center)
			 to (99.center)
			 to (98.center)
			 to cycle;
		\draw [style=arrow] (92.center) to (95.center);
		\draw (104.center)
			 to [bend left=60, looseness=1.25] (105.center)
			 to [bend left, looseness=0.75] (106.center)
			 to [bend left=60, looseness=1.25] (103.center)
			 to [bend left, looseness=0.75] cycle;
		\draw (107.center) to (109.center);
		\draw (110.center) to (109.center);
		\draw (110.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (115.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw [style=dashed line] (119.center) to (121.center);
		\draw [style=dashed line] (121.center) to (122.center);
		\draw [style=dashed line] (122.center) to (120.center);
		\draw [style=dashed line] (120.center) to (119.center);
		\draw [style=arrow] (113.center) to (114.center);
		\draw [style=arrow dashed] (129.center) to (130.center);
		\draw [style=red] (131.center) to (132.center);
		\draw [style=red] (132.center) to (137.center);
		\draw [style=red] (138.center) to (139.center);
		\draw [style=red] (140.center) to (133.center);
		\draw [style=red] (133.center) to (134.center);
		\draw [style=red] (135.center) to (134.center);
		\draw [style=red] (135.center) to (136.center);
		\draw (144.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (146.center);
		\draw [style=dotted line] (151.center) to (152.center);
		\draw [style=dotted line] (153.center) to (154.center);
		\draw [style=arrow] (155.center) to (156.center);
		\draw [style=grey, in=180, out=0, looseness=1.25] (159.center) to (157.center);
		\draw [style=grey, in=180, out=0, looseness=1.25] (159.center) to (158.center);
		\draw [style=filled] (176.center)
			 to (178.center)
			 to (182.center)
			 to (180.center)
			 to (181.center)
			 to (179.center)
			 to (177.center)
			 to [bend right=270, looseness=1.75] (174.center)
			 to (172.center)
			 to [bend right=90] (170.center)
			 to (46.center)
			 to (44.center)
			 to (45.center)
			 to [in=-90, out=180, looseness=1.25] (168.center)
			 to [in=-165, out=90, looseness=0.75] (166.center)
			 to [in=-135, out=15, looseness=0.50] (164.center)
			 to [in=-90, out=45, looseness=0.50] (162.center)
			 to (163.center)
			 to [in=45, out=-90, looseness=0.50] (165.center)
			 to [in=15, out=-120, looseness=0.50] (169.center)
			 to (42.center)
			 to (43.center)
			 to (171.center)
			 to [in=0, out=-15, looseness=1.25] (173.center)
			 to (175.center)
			 to [bend left=270, looseness=1.50] cycle;
		\draw (48.center) to (183.center);
		\draw [bend right=90, looseness=2.00] (183.center) to (50.center);
		\draw [style=green line] (184.center) to (185.center);
		\draw [style=green line] (184.center) to (186.center);
		\draw [style=green line] (185.center) to (187.center);
		\draw [style=green line] (187.center) to (186.center);
		\draw [style=arrow dashed] (192.center) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}

